An Early-Stopping Mechanism for DSCF Decoding of Polar Codes

Polar codes can be decoded with the low-complexity successive-cancellation flip (SCF) algorithm. To improve error-correction performance, the dynamic successive-cancellation flip (DSCF) variant was proposed, where the resulting error-correction performance is similar to that of the successive-cancellation list algorithm with low to moderate list sizes. Regardless of the variant, the SCF algorithm exhibits a variable execution time with a high (worst-case) latency. In this work, we propose an early-stopping metric used to detect codewords that are likely undecodable such that the decoder can be stopped at earlier stages for those codewords. We then propose a modified version of the DSCF algorithm that integrates our early-stopping metric that exploits the specific properties of DSCF. Compared to the original DSCF algorithm, in the region of interest for wireless communications, simulation results show that our proposed modifications can lead to reductions of 22% to the average execution time and of 45% to the execution-time variance at the cost of a minor error-correction loss of approximately 0.05 dB.

==> figures/Class_var_dscf_t10_2_25dB.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% 
\begin{tikzpicture}

  \begin{axis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    bar shift auto,
    xmin=-0.15, xmax=13.15,
    xtick={1,2,3,4,5,6,7,8,9,10,11,12},
    xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{f}},
    xlabel={Output number of trials $t$},
    ymin=0, ymax=10.5,
    ytick={0,1,2,...,10},
    ylabel style={yshift=-1.0em},
    ylabel={$\text{Normalised metrics }\Phi$},
    %xmajorgrids,
    ymajorgrids,
    ]
    \addplot[ybar, bar width=7.0, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
      1	6.80853235150886\\
      2	10.0169989303445\\
      3	9.42680722266555\\
      4	8.64919234106904\\
      5	7.9148106409248\\
      6	7.28315629855536\\
      7	6.749035035249\\
      8	6.38904908741359\\
      9	6.17292166068686\\
      10	6.02504634992377\\
      11	6.12024996708021\\
      12	9.03870141945518\\
    };

  \end{axis}

\end{tikzpicture}%


==> figures/DSCF_mean_trials_paper.tex <==
\tikzset{new spy style/.style={spy scope={%
 magnification=5,
 size=1.25cm, 
 connect spies,
 every spy on node/.style={
   rectangle,
   draw,
   },
 every spy in node/.style={
   fill=white,
   draw,
   rectangle
   }
  }
 }
} 

\begin{tikzpicture}[new spy style]

  \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=1, xmax=2.75,
    xlabel={$\gamma\left[ \mathrm{dB} \right]$},
    xtick={1,1.25,...,3.0},
    ymin=1e-2, ymax=10,
    ylabel style={yshift=-0.6em},
    ylabel={Average number of trials $T_{av}$},
    xmajorgrids, ymajorgrids,
    yminorticks, yminorgrids,
    legend style={legend cell align=left, align=left},
    mark size=3.0pt, mark options=solid,
    ]
    \addplot [color=black, line width=1.0pt, mark=o]
    table[row sep=crcr]{%
      1	7.80133\\
      1.25	5.71208\\
      1.5	3.41852\\
      1.75	1.58637\\
      1.875	1.00231\\
      2	0.59612\\
      2.125	0.33189\\
      2.25	0.1837200783\\
      2.5	0.0533\\
      2.75	0.0148545886\\
    };
    \addlegendentry{Original}
    
    \addplot [color=orange, line width=1.0pt, mark=star]
    table[row sep=crcr]{%
      1	4.29586\\
      1.25	3.19339\\
      1.5	1.97954\\
      1.75	0.98076\\
      1.875	0.64043\\
      2	0.39577\\
      2.125	0.2309\\
      2.25	0.13372\\
      2.5	0.0432362468\\
      2.75	0.0126391559\\   
    };
    \addlegendentry{$T_{red} = 2$}

    \addplot [color=red, line width=1.0pt, mark=diamond]
    table[row sep=crcr]{%
      1	4.74892\\
      1.25	3.5322\\
      1.5	2.18679\\
      1.75	1.0764\\
      1.875	0.7016\\
      2	0.43131000000\\
      2.125	0.24994000000\\
      2.25	0.14315971600\\
      2.5	0.04493183650\\
      2.75	0.0132033918\\     
    };
    \addlegendentry{$T_{red} = 3$}
    
    \addplot [color=blue, line width=1.0pt, mark=triangle]
    table[row sep=crcr]{%
      1	5.1953\\
      1.25	3.85969\\
      1.5	2.38016\\
      1.75	1.16128\\
      1.875	0.75358\\
      2	0.46063\\
      2.125	0.2648\\
      2.25	0.1511850686\\
      2.5	0.0467060133\\
      2.75	0.0135647475\\  
    };
    \addlegendentry{$T_{red} = 4$}
    \coordinate (lookhere) at (axis cs:2.25,1.5e-1);
    \spy[size=1.75cm,magnification=2.5] on (lookhere) in node at (1.1,1.1);
  \end{semilogyaxis}

\end{tikzpicture}%


==> figures/DSCF_sat_tr_fer_T_10.tex <==
\tikzset{new spy style/.style={spy scope={%
 magnification=5,
 size=1.25cm, 
 connect spies,
 every spy on node/.style={
   rectangle,
   draw,
   },
 every spy in node/.style={
   fill=white,
   draw,
   rectangle
   }
  }
 }
} 

\begin{tikzpicture}[new spy style]

  \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=1, xmax=2.75,
    xlabel={$\gamma \left[ \mathrm{dB} \right]$},
    xtick={1,1.25,...,3.0},
    ymin=1e-4, ymax=1,
    ylabel style={yshift=-0.4em},
    ylabel={Frame-error rate},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %legend style={legend cell align=left, align=left, font=\tiny},
    legend style={legend cell align=left, align=left},
    mark size=3.0pt, mark options=solid
    ]
    \addplot [color=black, line width=1.0pt, mark=o]
    table[row sep=crcr]{%
      1	0.74153\\
      1.25	0.51114\\
      1.5	0.27667\\
      1.75	0.11066\\
      1.875	0.06292\\
      2	0.03399\\
      2.125	0.01684\\
      2.25	0.007794657541720904\\
      2.5	0.001684573684937553\\
      2.75	0.000327073509771321\\
    };
    \addlegendentry{Original}

    \addplot [color=orange, line width=1.0pt, mark=star]
    table[row sep=crcr]{%
      1	0.76693\\
      1.25	0.55197\\
      1.5	0.32146\\
      1.75	0.14173\\
      1.875	0.08676\\
      2	0.0494\\
      2.125	0.02579\\
      2.25	0.0123\\
      2.5	0.003188043561427224\\
      2.75	0.000620885341104058\\ 	
    };
    \addlegendentry{$T_{red} = 2$}

    \addplot [color=red, line width=1.0pt, mark=diamond]
    table[row sep=crcr]{%
      1	0.76027\\
      1.25	0.54063\\
      1.5	0.30758\\
      1.75	0.13093\\
      1.875	0.07757\\
      2	0.04318\\
      2.125	0.02161\\
      2.25	0.009943718552990076\\
      2.5	0.002278952957853044\\
      2.75	0.000402378863843040\\ 		
    };
    \addlegendentry{$T_{red} = 3$}
    
    \addplot [color=blue, line width=1.0pt, mark=triangle]
    table[row sep=crcr]{%
      1	0.7551\\
      1.25	0.5327\\
      1.5	0.299\\
      1.75	0.12497\\
      1.875	0.07261\\
      2	0.0399\\
      2.125	0.0197\\
      2.25	0.00899\\
      2.5	0.0019465705320366580\\
      2.75	0.000359934923765783\\      	
    };
    \addlegendentry{$T_{red} = 4$}

    \coordinate (lookhere) at (axis cs:2.25,1e-2);
    \spy[size=1.75cm,magnification=2.5] on (lookhere) in node at (1.1,1.1);
  \end{semilogyaxis}
\end{tikzpicture}%


==> figures/DSCF_var_trials_paper.tex <==
\tikzset{new spy style/.style={spy scope={%
 magnification=5,
 size=1.25cm, 
 connect spies,
 every spy on node/.style={
   rectangle,
   draw,
   },
 every spy in node/.style={
   fill=white,
   draw,
   rectangle
   }
  }
 }
} 

\begin{tikzpicture}[new spy style]

  \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=1, xmax=2.75,
    xlabel={$\gamma\left[ \mathrm{dB} \right]$},
    xtick={1,1.25,...,3.0},
    ymin=1e-2, ymax=1e2,
    ylabel style={yshift=-0.6em},
    ylabel={Variance of the number of trials $V_{T}$},
    xmajorgrids, yminorticks,
    ymajorgrids, yminorgrids,
    legend style={legend cell align=left, align=left},
    %legend pos=south west,
    mark size=3.0pt, mark options=solid
    ]
    \addplot [color=black, line width=1.0pt, mark=o]
    table[row sep=crcr]{%
      1	15.43527458472747860\\
      1.25	21.71919926597056971\\
      1.5	19.27213373133291441\\
      1.75	10.71862741026003185\\
      1.875	6.84603312434226030\\
      2	4.02668121281084268\\
      2.125	2.11422017020400022\\
      2.25	1.06935520381038773\\
      2.5	0.25092414474605418\\
      2.75	0.05468523296586780\\      
    };
    \addlegendentry{Original}
    
    \addplot [color=orange, line width=1.0pt, mark=star]
    table[row sep=crcr]{%
      1	16.05142737628040805\\
      1.25	14.36209392892349612\\
      1.5	10.24948388482479089\\
      1.75	5.33904321442837215\\
      1.875	3.34969291293238758\\
      2	1.982215930159821\\
      2.125	1.05051569515478671\\
      2.25	0.54430440504322242\\
      2.5	0.14133207011579749\\
      2.75	0.03069624863518522\\         
    };
    \addlegendentry{$T_{red} = 2$}

    \addplot [color=red, line width=1.0pt, mark=diamond]
    table[row sep=crcr]{%
      1	14.21888102281579158\\
      1.25	13.7773996460083783\\
      1.5	10.4222637186342233\\
      1.75	5.6205561895682\\
      1.875	3.57345317453473088\\
      2	2.1305229892312\\
      2.125	1.13656136361203042\\
      2.25	0.58837497868758704\\
      2.5	0.14658776368924006\\
      2.75	0.03336533477329826\\    
    };
    \addlegendentry{$T_{red} = 3$}
    
    \addplot [color=blue, line width=1.0pt, mark=triangle]
    table[row sep=crcr]{%
      1	12.90462695626447953\\
      1.25	13.64905959461223972\\
      1.5	10.89274730346435405\\
      1.75	6.02468900888608161\\
      1.875	3.86167580075947692\\
      2	2.30961310013519583\\
      2.125	1.23293328933253443\\
      2.25	0.64350370942685831\\
      2.5	0.15915482680093759\\
      2.75	0.03651740707482166\\      
    };
    \addlegendentry{$T_{red} = 4$}

    \coordinate (lookhere) at (axis cs:2.25,8e-1);
    \spy[size=1.75cm,magnification=2.5] on (lookhere) in node at (1.1,1.1);
  \end{semilogyaxis}
\end{tikzpicture}%


==> figures/sc_tree.tex <==
\begin{tikzpicture}[]

\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_0$}] (u0) at (0,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_1$}] (u1) at (0.6,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_2$}] (u2) at (1.2,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_3$}, fill=black] (u3) at (1.8,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_4$}] (u4) at (2.4,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_5$}, fill=black] (u5) at (3.0,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_6$}, fill=black] (u6) at (3.6,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_7$}, fill=black] (u7) at (4.2,0){};

\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n10) at (0.3,0.5){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n11) at (1.5,0.5){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n12) at (2.7,0.5){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n13) at (3.9,0.5){};
%
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n20) at (0.9,1.0){};
\node [draw, circle, color=green,  line width=0.8pt, inner sep=0.05 cm, fill=gray!50!white] (n21) at (3.3,1.0){\textcolor{black}{\footnotesize{$v$}}};
%
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n30) at (2.1,1.5){};
%
\draw (u0) -- node{}(n10);
\draw (u1) -- node{}(n10);
\draw (u2) -- node{}(n11);
\draw (u3) -- node{}(n11);
\draw (u4) -- node{}(n12);
\draw (u5) -- node{}(n12);
\draw (u6) -- node{}(n13);
\draw (u7) -- node{}(n13);
%
\draw [line width=0.8pt] (n10) -- node{}(n20);
\draw [line width=0.8pt] (n11) -- node{}(n20);
\draw [line width=0.8pt] (n12) -- node{}(n21);
\draw [line width=0.8pt] (n13) -- node{}(n21);
%
\draw [line width=1.2pt] (n20) -- node{}(n30);
\draw [line width=1.2pt] (n21) -- node{}(n30);
%
\draw [-latex] (2.3,1.56) -- node[anchor=south] {\footnotesize{$\alpha_v$}}(3.2,1.2);

\draw [-latex] (3.1,0.95) -- node{} (2.75,0.68);
\draw [-latex] (2.9,0.55) -- node{} (3.2,0.79);
\draw [-latex] (3.5,0.95) -- node{} (3.85,0.68);
\draw [-latex] (3.7,0.55) -- node{} (3.4,0.79);

\node [] (al) at (2.8,0.93){\footnotesize{$\alpha_l$}};
\node [] (ar) at (3.8,0.93){\footnotesize{$\alpha_r$}};
\node [] (bl) at (3.1,0.45){\footnotesize{$\beta_l$}};
\node [] (br) at (3.6,0.45){\footnotesize{$\beta_r$}};

\end{tikzpicture}

